A Geometria da Regress\~ao Linear

We present a geometrical interpretation of linear regression based on vectors in n dimensions (n the number of data points). This is to be used as a didactic tool for teachers when presenting that topic.

==> figura2.tex <==
\beginpicture
\setcoordinatesystem units < 0.9mm, 0.9mm>
\setplotarea x from  0 to  55, y from  0 to  35
\arrow < 3mm>  [ .2679492, .7279404] from   0  0 to  55  0
\arrow < 3mm>  [ .2679492, .7279404] from   0  0 to  36.86184  25.81094
\arrow < 3mm>  [ .2679492, .7279404] from   0  0 to  36.86184  0
\arrow < 3mm>  [ .2679492, .7279404] from   36.86184  0 to  36.86184  25.81094
\circulararc  35 degrees from  8  0 center at  0  0
\put {\large{$\vec u$}} at  15.43092  15.90547
\put {\large{$\vec i$}} at  38 -8
\put {\large{$\vec j$}} at  18.43092 -4
\put {\large{${\vec u}-{\vec j}$}} at  43.5  9.90547
\put {\large{$\theta$}} at  10.49089  3.307764
\setdashes
\plot   29  0     35.84238  22.93614 /  
\plot   45  0     37.61839  22.95497 /  
\endpicture


==> figura3.tex <==
\beginpicture
%% variable(r){3}  ( 3 )  
%% variable(u){1,divide(r)}  ( .3333333 )  
%% paper{units(umm),xrange(-20,200),yrange(-35,98)}  
\setcoordinatesystem units < .3333333mm, .3333333mm>
\setplotarea x from -20 to  200, y from -15 to  98
%% point(A){150,0}  ( 150 , 0 )  
%% point(C){90,0}  ( 90 , 0 )  
%% point(A1){A,rotate(C,180deg)}  ( 30 ,-5.245367E-6 )  
%% drawanglearc{angle(ACA1),radius(60),internal,anticlockwise}  
\circulararc  180 degrees from  150  0 center at  90  0
%% point(B){168,0}  ( 168 , 0 )  
%% point(B1){B,rotate(C,20deg)}  ( 163.296 , 26.67757 )  
%% point(B2){B,rotate(C,90deg)}  ( 90 , 78 )  
%% point(B3){B,rotate(C,160deg)}  ( 16.70398 , 26.67758 )  
%% point(B4){B,rotate(C,180deg)}  ( 12 ,-6.818977E-6 )  
%% point(B5){B,rotate(C,65deg)}  ( 122.9642 , 70.69201 )  
%% point(B6){B,rotate(C,115deg)}  ( 57.03577 , 70.692 )  
%% point(B7){B,rotate(C,88deg)}  ( 92.72216 , 77.95248 )  
%% point(B8){B,rotate(C,92deg)}  ( 87.27784 , 77.95248 )  
%% drawline(BB4)  
\plot   168  0     12 -0.00000682 /  %% BB4
%% drawanglearrow{angle(B1CB),radius(70),internal,clockwise}  
\circulararc -20 degrees from  155.7785  23.94141 center at  90  0
\arrow <1.5mm>  [0.5, 1] from   159.9929   .9999856 to  160  0
%% drawanglearrow{angle(B3CB4),radius(70),internal,anticlockwise}  
\circulararc  20.00001 degrees from  24.22152  23.94142 center at  90  0
\arrow <1.5mm>  [0.5, 1] from   20.00714   .9999839 to  20 -0.00000612
%% drawanglearrow{angle(B5CB7),radius(70),internal,anticlockwise}  
\circulararc  23 degrees from  119.5833  63.44155 center at  90  0
\arrow <1.5mm>  [0.5, 1] from   93.44209   69.91532 to  92.44296  69.95736
%% drawanglearrow{angle(B6CB8),radius(70),internal,clockwise}  
\circulararc -23.00001 degrees from  60.41672  63.44154 center at  90  0
\arrow <1.5mm>  [0.5, 1] from   86.55791   69.91532 to  87.55704  69.95736
\setdashes
%% drawline(CB1,CB2,CB3)  
\plot   90  0     163.296  26.67757 /  %% CB1
\putrule from   90  0 to  90  78  %% CB2
\plot   90  0     16.70398  26.67758 /  %% CB3
%% text(\textcolor{red}{\small{$0^o$}}){A,shift(26,1)}  
\put {\small{$0^o$}} at  176  1
%% text(\textcolor{red}{\small{$180^o$}}){A1,shift(-29,1)}  
\put {\small{$180^o$}} at  1  .9999948
%% text(\textcolor{red}{\small{$90^o$}}){B2,shift(2,7)}  
\put {\small{$90^o$}} at  92  85
%% text(\small{\textsf{Nula}}){B2,shift(0,16)}  
\put {\small{\textsf{Nula}}} at  90  94
%% text(\small{\textsf{Total}}){A,shift(22,-8)}  
\put {\small{\textsf{Total}}} at  172 -8
%% text(\small{\textsf{Total}}){A1,shift(-24,-8)}  
\put {\small{\textsf{Total}}} at  6 -8.000006
%% text(\textcolor{black}{\small{\textsf{Forte}}}){B1,shift(8,-12)}  
\put {\small{\textsf{Forte}}} at  171.296  14.67757
%% text(\textcolor{black}{\small{\textsf{Forte}}}){B3,shift(-8,-11)}  
\put {\small{\textsf{Forte}}} at  8.703979  15.67758
%% text(\textcolor{blue}{\small{\textsf{Fraca}}}){B5,shift(-7,5)}  
\put {\small{\textsf{Fraca}}} at  115.9642  75.69201
%% text(\textcolor{blue}{\small{\textsf{Fraca}}}){B6,shift(7,5)}  
\put {\small{\textsf{Fraca}}} at  64.03577  75.692
%% text(\textsf{\Large $+$}){B2,shift(20,-50)}  
\put {\textsf{\LARGE $+$}} at  110  28
%% text(\textsf{\Large $-$}){B2,shift(-20,-50)}  
\put {\textsf{\LARGE $-$}} at  70  28
%% text(\small{\textrm{Figura~3:~Coeficiente de correlação linear $\theta$.}}){C,shift(0,-30)}  
\endpicture

